Neutrinos, Grand Unification and Leptogenesis

Data on solar and atmospheric neutrinos provide evidence for neutrino masses and mixings. We review some basic neutrino properties, the status of neutrino oscillations and implications for grand unified theories, including leptogenesis.

==> Decay.tex <==
\parbox[c]{12.5cm}{
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt]{->}(2.03,0.87)(2.13,0.77)
\psline[linewidth=1pt]{->}(2.03,1.73)(2.13,1.83)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(2.6,0.6){$l$}
\rput[cc]{0}(2.6,2.0){$H_2$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](2.5,1.8)(3,2.3)
\psline[linewidth=1pt](2,1.3)(3,0.3)
\psarc[linewidth=1pt](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{<-}(1.7,1.93)(1.8,1.96)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{->}(2.5,0.8)(2.6,0.7)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(1.65,0.9){$H_2$}
\rput[cc]{0}(2,2.3){$l$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$H_2$}
\rput[cc]{0}(3.3,0.3){$l$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt](0.5,1.3)(0.9,1.3)
\psline[linewidth=1pt](1.7,1.3)(2.3,1.3)
\psarc[linewidth=1pt](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{<-}(1.18,1.69)(1.28,1.69)
\psline[linewidth=1pt]{<-}(1.18,0.91)(1.28,0.91)
\psline[linewidth=1pt](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{->}(2.73,0.87)(2.83,0.77)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$l$}
\rput[cc]{0}(1.3,2){$H_2$}
\rput[cc]{0}(2.05,1.55){$N$}
\rput[cc]{0}(0.2,1.3){$N_j$}
\rput[cc]{0}(3.3,0.6){$l$}
\rput[cc]{0}(3.3,2.0){$H_2$}
\endpspicture
}


==> Sphaleron.tex <==
 \begin{center}
     \pspicture*(-0.50,-2.5)(8.5,6.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1.5cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt,linestyle=dashed](4,2){1.5cm}
     \rput[cc]{0}(4,2){\scalebox{1.5}{Sphaleron}}
     \psline[linewidth=1pt](5.50,2.00)(7.50,2.00)
     \psline[linewidth=1pt](5.30,2.75)(7.03,3.75)
     \psline[linewidth=1pt](4.75,3.30)(5.75,5.03)
     \psline[linewidth=1pt](4.00,3.50)(4.00,5.50)
     \psline[linewidth=1pt](3.25,3.30)(2.25,5.03)
     \psline[linewidth=1pt](2.70,2.75)(0.97,3.75)
     \psline[linewidth=1pt](2.50,2.00)(0.50,2.00)
     \psline[linewidth=1pt](2.70,1.25)(0.97,0.25)
     \psline[linewidth=1pt](3.25,0.70)(2.25,-1.03)
     \psline[linewidth=1pt](4.00,0.50)(4.00,-1.50)
     \psline[linewidth=1pt](4.75,0.70)(5.75,-1.03)
     \psline[linewidth=1pt](5.30,1.25)(7.03,0.25)
     \psline[linewidth=1pt]{<-}(6.50,2.00)(6.60,2.00)
     \psline[linewidth=1pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=1pt]{<-}(5.25,4.17)(5.30,4.25)
     \psline[linewidth=1pt]{<-}(4.00,4.50)(4.00,4.60)
     \psline[linewidth=1pt]{<-}(2.75,4.17)(2.70,4.25)
     \psline[linewidth=1pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=1pt]{<-}(1.50,2.00)(1.40,2.00)
     \psline[linewidth=1pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=1pt]{<-}(2.75,-0.17)(2.70,-0.25)
     \psline[linewidth=1pt]{<-}(4.00,-0.50)(4.00,-0.60)
     \psline[linewidth=1pt]{<-}(5.25,-0.17)(5.30,-0.25)
     \psline[linewidth=1pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(8.00,2.00){\scalebox{1.3}{$b_L$}}
     \rput[cc]{0}(7.46,4.00){\scalebox{1.3}{$b_L$}}
     \rput[cc]{0}(6.00,5.46){\scalebox{1.3}{$t_L$}}
     \rput[cc]{0}(4.00,6.00){\scalebox{1.3}{$s_L$}}
     \rput[cc]{0}(2.00,5.46){\scalebox{1.3}{$s_L$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.3}{$c_L$}}
     \rput[cc]{0}(0.00,2.00){\scalebox{1.3}{$d_L$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.3}{$d_L$}}
     \rput[cc]{0}(2.00,-1.46){\scalebox{1.3}{$u_L$}}
     \rput[cc]{0}(4.00,-2.00){\scalebox{1.3}{$\nu_e$}}
     \rput[cc]{0}(6.00,-1.46){\scalebox{1.3}{$\nu_{\mu}$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.3}{$\nu_{\tau}$}}
     \endpspicture
\end{center}



==> ano.tex <==
\begin{picture}(200,100)(0,0)
  \SetOffset(0,20)
  \Line(27,33)(33,27) \Line(27,27)(33,33)
  \ArrowLine(30,30)(120,60) \ArrowLine(120,60)(120,0)
  \ArrowLine(120,0)(30,30)
  \Text(10,30)[]{$J_\mu^{B-L}$}
  \Photon(120,60)(150,60){4}{4} \Text(165,60)[]{$W$}
  \Photon(120,0)(150,0){4}{4} \Text(165,0)[]{$W$}
  \Vertex(120,60)1 \Vertex(120,0)1
\end{picture}


==> burst.tex <==
\begin{picture}(200,100)(0,0)
  \SetOffset(0,20)
  \ArrowLine(30,0)(60,30) \ArrowLine(30,60)(60,30)
  \Text(10,0)[]{$\nu_{\text{\sc relic}}$}
  \Text(10,60)[]{$\nu_{\text{\sc uhe}}$}
  \Photon(60,30)(110,30){4}{6} \Text(90,43)[]{$Z$}
  \Vertex(60,30)1 \Vertex(110,30)1
  \Line(110,30)(140,45) \Line(110,30)(140,15)
    %\Line(110,30)(140,40) \Line(110,30)(140,35)
    %\Line(110,30)(140,30) \Line(110,30)(140,25) \Line(110,30)(140,20)
  \ArrowLine(144,40)(170,40) \ArrowLine(144,30)(170,30)
  \ArrowLine(144,20)(170,20)
  \GOval(140,30)(15,7)(0)1
  \Text(180,30)[l]{hadrons}
\end{picture}


==> decay1.tex <==
 \begin{center}
% \framebox{
     %\psgrid
     \pspicture*(-0.5,-0.5)(8.5,4.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=1pt](4.9,2.5)(7.03,3.75)
     \psline[linewidth=1pt](3.00,2.00)(0.90,2.00)
     \psline[linewidth=1pt,linestyle=dashed](4.9,1.5)(7.03,0.25)
     \psline[linewidth=2pt]{->}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{->}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.40,2.00){\scalebox{1.6}{$N$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.6}{$\phi$}}
     \endpspicture
%}
\end{center}



==> decay2.tex <==
 \begin{center}
% \framebox{
     %\psgrid
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=1pt](4.9,2.5)(7.03,3.75)
     \psline[linewidth=1pt](3.00,2.00)(0.90,2.00)
     \psline[linewidth=1pt,linestyle=dashed](4.9,1.5)(7.03,0.25)
     \psline[linewidth=2pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.6}{$\bar{l}$}}
     \rput[cc]{0}(0.40,2.00){\scalebox{1.6}{$N$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.6}{$\bar{\phi}$}}
     \endpspicture
%}
\end{center}



==> decay3.tex <==
 \begin{center}
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=1pt](5.0,2.00)(7.10,2.00)
     \psline[linewidth=1pt](3.13,2.50)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](3.13,1.50)(0.97,0.25)
     \psline[linewidth=2pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt,linestyle=dashed]{<-}(1.83,0.75)(1.75,0.70)
     \rput[cc]{0}(7.60,2.00){\scalebox{1.6}{$N$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.6}{$\phi$}}
     \endpspicture
\end{center}



==> decay4.tex <==
 \begin{center}
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=1pt](5.0,2.00)(7.10,2.00)
     \psline[linewidth=1pt](3.13,2.50)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](3.13,1.50)(0.97,0.25)
     \psline[linewidth=2pt]{->}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt,linestyle=dashed]{->}(1.83,0.75)(1.75,0.70)
     \rput[cc]{0}(7.60,2.00){\scalebox{1.6}{$N$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.6}{$\bar{l}$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.6}{$\bar{\phi}$}}
     \endpspicture
\end{center}



==> doubb.tex <==
\begin{picture}(170,150)(0,0)
  \SetOffset(0,20)
  \ArrowLine(30,30)(70,30) \Text(10,30)[]{$n$}
  \ArrowLine(70,30)(110,10) \Text(120,5)[]{$p$}
  \Photon(70,30)(110,40){3}{5.5} \Text(88,45)[]{$W$}
  \Vertex(70,30)1 \Vertex(110,40)1
  \ArrowLine(30,80)(70,80) \Text(10,80)[]{$n$}
  \ArrowLine(70,80)(110,100) \Text(120,105)[]{$p$}
  \Photon(110,70)(70,80){3}{5.5} \Text(88,65)[]{$W$}
  \Vertex(70,80)1 \Vertex(110,70)1
  \ArrowLine(110,55)(110,40) \ArrowLine(110,55)(110,70)
  \Line(107,52)(113,58) \Line(113,52)(107,58) \Text(120,55)[]{$\nu$}
  \ArrowLine(110,40)(150,40) \Text(165,40)[]{$e^-$}
  \ArrowLine(110,70)(150,70) \Text(165,70)[]{$e^-$}
\end{picture}
\begin{picture}(70,120)(0,0)
  \SetOffset(0,20)
  \Text(30,55)[]{$\propto m_{ee}$}
%  \Text(35,35)[l]{(Majorana neutrino mass)}
\end{picture}


==> el.tex <==
\begin{picture}(100,100)(0,0)
  \SetOffset(0,20)
  \ArrowLine(0,0)(50,10) \ArrowLine(50,10)(100,0)
  \Text(0,10)[]{$e$} \Text(100,10)[]{$\nu_e$}
  \ArrowLine(0,60)(50,50) \ArrowLine(50,50)(100,60)
  \Text(0,50)[]{$\nu_e$} \Text(100,50)[]{$e$}
  \Photon(50,10)(50,50){4}{6} \Text(65,30)[]{$W$}
  \Vertex(50,10)1 \Vertex(50,50)1
\end{picture}
\begin{picture}(70,80)(0,0)
  \SetOffset(0,20)
  \Text(30,30)[]{\Large $+$}
\end{picture}
\begin{picture}(100,100)(0,0)
  \SetOffset(0,20)
  \ArrowLine(0,0)(50,10) \ArrowLine(50,10)(100,0)
  \Text(0,10)[]{$e$} \Text(100,10)[]{$e$}
  \ArrowLine(0,60)(50,50) \ArrowLine(50,50)(100,60)
  \Text(0,45)[]{$\nu_e,\nu_\mu,\nu_\tau$}
  \Text(100,45)[]{$\nu_e,\nu_\mu,\nu_\tau$}
  \Photon(50,10)(50,50){4}{6} \Text(65,30)[]{$Z$}
  \Vertex(50,10)1 \Vertex(50,50)1
\end{picture}


==> grav.tex <==
\begin{picture}(220,100)(0,0)
  \SetOffset(40,20)
    %\Line(27,33)(33,27) \Line(27,27)(33,33)
  \ArrowLine(30,30)(120,60) \ArrowLine(120,60)(120,0)
  \ArrowLine(120,0)(30,30)
  \Text(60,5)[]{quarks,} \Text(75,-10)[]{leptons}
  \Photon(0,30)(30,30){4}{4} \Text(-25,30)[]{$A_\mu^{(B-L)}$}
  \Photon(120,60)(150,60){4}{4} \Text(170,60)[]{$h_{\mu\nu}$}
  \Photon(120,0)(150,0){4}{4} \Text(170,0)[]{$h_{\mu\nu}$}
  \Vertex(120,60)1 \Vertex(120,0)1 \Text(170,30)[l]{gravitons}
\end{picture}


==> kurie.tex <==
\begin{picture}(360,220)(0,0)
  \SetOffset(40,30)
  \LongArrow(0,0)(330,0) \Text(345,0)[]{$E_e$}
  \LongArrow(0,0)(0,170) \Text(-30,160)[]{$K(E_e)$}
  \SetScale{100.} \SetWidth{0.005}
  \DashCurve{(1.8,.6)(1.9,.55)(2,.485)(2.1,.405)(2.15,.34)(2.2,.26)
    (2.22, .192938)(2.24, 0.)}{0.02}
  \Curve{(.0,1.5)(1.8,.6)(3,0)}
  \Text(255,40)[]{$m_\nu=0$} \Text(195,12)[]{$m_\nu\not=0$\,?}
  \Line(3,.0)(3,-.05) \Text(300,-15)[]{$E_0$}
  \Line(2.2385,.01)(2.2385,-.05) \Text(224,-15)[]{$E_0-m_\nu$}
\end{picture}


==> msw.tex <==
\begin{picture}(300,230)(0,0)
  \SetOffset(70,50)
  \LongArrow(0,0)(220,0) \Text(235,0)[]{$n_e$}
  \LongArrow(0,0)(0,160) \Text(-65,140)[l]{momentum}
  %\rText(-20,90)[][l]{momentum}
  \ArrowLine(200,10)(160,36) \ArrowLine(160,36)(128,56.5)
  \LongArrow(128,56.5)(108,69) %\Vertex(128,57)1
  \Curve{(108,69)(96,75.7)(85,78)}
  \ArrowLine(85,78)(70,78) \LongArrow(70,78)(50,78)
  \ArrowLine(50,78)(0,78)
  \Text(180,10)[]{$\nu_e$} \Text(20,70)[]{$\nu_\mu$}
  \DashLine(0,85)(200,85){5}
  \DashLine(0,150)(200,20){6}
  \Line(200,0)(200,160)
  \Text(0,-15)[]{surface} \Text(0,-25)[]{of sun}
  \Text(200,-15)[]{center} \Text(200,-25)[]{of sun}
  \LongArrow(100,-15)(100,-5) \Text(100,-25)[]{$n_e(z_R)$}
\end{picture}



==> numat.tex <==
\begin{picture}(100,110)(0,0)
%  \SetOffset(0,20)
  \ArrowLine(0,0)(50,10) \ArrowLine(50,10)(100,0)
  \Text(0,10)[]{$e$} \Text(100,10)[]{$\nu_e$}
  \ArrowLine(0,60)(50,50) \ArrowLine(50,50)(100,60)
  \Text(0,50)[]{$\nu_e$} \Text(100,50)[]{$e$}
  \Photon(50,10)(50,50){4}{6} \Text(65,30)[]{$W$}
  \Vertex(50,10)1 \Vertex(50,50)1
\end{picture}
\begin{picture}(60,80)(0,20)
    %Do nothing
\end{picture}
\begin{picture}(100,100)(0,0)
%  \SetOffset(0,20)
  \ArrowLine(0,0)(50,10) \ArrowLine(50,10)(100,0)
  \Text(0,10)[]{$p,n,e$} \Text(100,10)[]{$p,n,e$}
  \ArrowLine(0,60)(50,50) \ArrowLine(50,50)(100,60)
  \Text(0,45)[]{$\nu_e,\nu_\mu,\nu_\tau$}
  \Text(100,45)[]{$\nu_e,\nu_\mu,\nu_\tau$}
  \Photon(50,10)(50,50){4}{6} \Text(65,30)[]{$Z$}
  \Vertex(50,10)1 \Vertex(50,50)1
\end{picture}


==> nuosc.tex <==
\begin{picture}(300,100)(0,20)
%  \SetOffset(0,20)
  \Line(30,51)(60,51) \Line(30,49)(60,49) \Text(15,50)[]{$p$}
  \Line(60,51)(90,71) \Line(60,49)(90,69) \Text(100,75)[]{$n$}
  \ArrowLine(90,30)(60,50) \Text(100,25)[]{$e^+_R$}
  \ArrowLine(65,50)(90,50) \Text(100,50)[]{$\nu_i$}
  \GCirc(60,50){5}{.7} \Text(60,30)[]{$U_{ei}^*$}
  \DashLine(110,50)(185,50)5
  \ArrowLine(210,50)(240,50) \Text(200,50)[]{$\nu_i$}
  \ArrowLine(240,50)(270,30) \Text(280,25)[]{$e^-_L$}
  \ArrowLine(270,70)(240,50) \Text(280,75)[]{$e^+_R$}
  \ArrowLine(245,50)(270,50) \Text(280,50)[]{$\nu_e$}
  \GCirc(240,50){5}{.7}
\end{picture}


==> twoanti.tex <==
 \begin{center}
     %\psgrid
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psline[linewidth=1pt](4,2)(7.03,3.75)
     \psline[linewidth=1pt](4,2)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(0.97,0.25)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(7.03,0.25)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=2pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=2pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.6}{$\bar{l}$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.6}{$\phi$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.6}{$\bar{\phi}$}}
     \endpspicture
\end{center}



==> twotwo.tex <==
 \begin{center}
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psline[linewidth=1pt](4,2)(7.03,3.75)
     \psline[linewidth=1pt](4,2)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(0.97,0.25)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(7.03,0.25)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=2pt]{->}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=2pt]{->}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.6}{$\phi$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.6}{$\phi$}}
     \endpspicture
\end{center}



==> uni.tex <==
\begin{picture}(300,200)(0,0)
  \SetOffset(40,30)
  \Curve{(20,116)(200,48)} \Text(100,96)[]{$\alpha_1$}
  \Text(245,100)[]{$U(1)$}
  \Curve{(20,58)(200,48)} \Text(100,60)[]{$\alpha_2$}
  \Text(245,60)[]{$SU(2)$}
  \Curve{(20,16)(200,48)} \Text(100,20)[]{$\alpha_3$}
  \Text(245,25)[]{$SU(3)$}
  \LongArrow(0,0)(230,0) \Text(245,0)[]{$\mu$}
  \LongArrow(0,0)(0,140)
  \Text(-30,130)[]{$\dfrac{1}{\alpha_i(\mu)}$}
  \Line(20,5)(20,-5)
  \Text(10,-15)[l]{$\Lambda_{\text{SUSY}}\sim1$\,TeV}
  \Line(200,5)(200,-5) \Text(200,-15)[]{$\Lambda_{\text{GUT}}$}
\end{picture}

